Perturb the Thought, Not the Pixels: Latent-Space Rollout Diversification for Reinforcement Learning of Vision-Language Models

Reinforcement learning with verifiable rewards (RLVR) improves the reasoning ability of vision-language models (VLMs), and diversifying the rollouts within each optimization group amplifies its gains. Existing approaches diversify through decoding temperature or pixel-space image distortion; we ask whether the perturbation belongs in the model's latent space instead. We introduce Noise-Contrastive GRPO (NC-GRPO), which injects scale-calibrated Gaussian noise into the last hidden layer of the prompt-encoding pass for half of each rollout group, branching those rollouts from a displaced departure state. Branches that reach the answer despite the displacement are reinforced over those derailed by it, converting sensitivity at the branch point into policy-gradient signal; the objective, reward, and inference protocol are untouched. On Qwen2.5-VL-7B trained on Geometry3K, NC-GRPO significantly improves out-of-domain mathematical reasoning over vanilla GRPO across five held-out benchmarks (pooled McNemar $p \le 0.001$) while also improving in-domain accuracy and hallucination robustness -- the latter an axis on which image-space noise regresses even while posting a larger OOD average on perception-heavy benchmarks. Mechanism ablations indicate that independent stochastic diversity, not noise budget or direction, is the active ingredient, and a noise-scale study exposes a dial between reasoning specialization and general capability. NC-GRPO is designed to be modality-agnostic and integrates into a standard RLVR pipeline as a ~50-line change to the inference engine.

==> figures/fig_workflow.tex <==
% NC-GRPO workflow schematic (NoisyRollout Fig. 1 analogue, latent-space version)
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=0.45cm and 0.7cm,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt,
              minimum height=0.85cm},
  clean/.style={box, fill=black!6, draw=black!60},
  noisy/.style={box, fill=wacvblue!12, draw=wacvblue},
  arr/.style={-{Stealth[length=2mm]}, semithick},
  narr/.style={arr, wacvblue, dashed},
  lbl/.style={font=\scriptsize, align=center}
]
% --- input ---
\node[box] (input) {input image $I$\\prompt $q$};

% --- two prefill branches ---
\node[clean, above right=0.35cm and 0.7cm of input]
  (cprefill) {clean prefill\\hidden states $h$};
\node[noisy, below right=0.35cm and 0.7cm of input]
  (nprefill) {noisy prefill (last layer)\\$\tilde{h} = h + \sigma_k \tfrac{\norm{h}}{\sqrt{d}}\,\epsilon$};
\node[lbl, wacvblue, below=0.15cm of nprefill]
  (eps) {$\epsilon \sim \mathcal{N}(0, I_d)$ seeded; $\sigma_k \to 0$ (\cref{eq:schedule})};

% --- decode ---
\node[clean, right=of cprefill] (cdec) {decode $n$ rollouts\\$o_1, \ldots, o_n$};
\node[noisy, right=of nprefill] (ndec) {decode $n$ rollouts\\$o_{n+1}, \ldots, o_{2n}$};
\node[lbl, below=0.15cm of ndec] {no decode-time noise};

% --- joint group: rewards + advantages ---
\node[box] (adv) at ($(cdec.east)!0.5!(ndec.east) + (2.55,0)$)
  {verifiable rewards $r_i$\\[1pt] joint-group advantages\\$\hat{A}_i = (r_i - \bar{r})/s$};
\node[lbl, below=0.15cm of adv] {clean/noisy contrast\\term (\cref{prop:decomposition})};

% --- update ---
\node[box, right=0.7cm of adv] (upd) {GRPO update\\(\cref{eq:grpo})\\noise-free forward};

% --- arrows ---
\draw[arr]  (input.east) -- ++(0.32,0) |- (cprefill.west);
\draw[narr] (input.east) -- ++(0.32,0) |- (nprefill.west);
\draw[arr]  (cprefill) -- (cdec);
\draw[narr] (nprefill) -- (ndec);
\draw[arr]  (cdec.east)  -- ++(0.32,0) |- ([yshift=2mm]adv.west);
\draw[narr] (ndec.east)  -- ++(0.32,0) |- ([yshift=-2mm]adv.west);
\draw[arr]  (adv) -- (upd);
\end{tikzpicture}

